$H_2$ optimal model reduction of linear systems with multiple quadratic outputs

In this work, we consider the $H_2$ optimal model reduction of dynamical systems that are linear in the state equation and up to quadratic nonlinearity in the output equation. As our primary theoretical contributions, we derive gradients of the squared $H_2$ system error with respect to the reduced model quantities and, from the stationary points of these gradients, introduce Gramian-based first-order necessary conditions for the $H_2$ optimal approximation of a linear quadratic output (LQO) system. The resulting $H_2$ optimality framework neatly generalizes the analogous Gramian-based optimality framework for purely linear systems. Computationally, we show how to enforce the necessary optimality conditions using Petrov-Galerkin projection; the corresponding projection matrices are obtained from a pair of Sylvester equations. Based on this result, we propose an iteratively corrected algorithm for the $H_2$ model reduction of LQO systems, which we refer to as LQO-TSIA (linear quadratic output two-sided iteration algorithm). Numerical examples are included to illustrate the effectiveness of the proposed computational method against other existing approaches.

==> graphics/advecdiff_conv.tikz <==
\begin{tikzpicture}[font = \plotfontsize]

\begin{semilogyaxis}[%
    width  = .8\linewidth,
    height = .15\textheight,
    scale only axis,
    xmin = 1,
    xmax = 50,
    ymin = 1e-16,
    ymax = 1e7,
    xminorticks = true,
    yminorticks = true,
    xlabel = {iteration count $j$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = convplotlist,
  ]

  \pgfplotsset{cycle list shift = 1}


% Diag.
\pgfplotstableread{graphics/data/AdvecDiff3000_r30_convTails_stdInit.dat}\tableINPUTdiagTails
  
    \foreach \y in {1}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUTdiagTails};
    }

    % \addplot+ [domain=49:49] {10e-16};

\pgfplotstableread{graphics/data/AdvecDiff3000_r30_convErrors_stdInit.dat}\tableINPUTdiagErrors
  
    \foreach \y in {1}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUTdiagErrors};
    }

% Trunc.
\pgfplotstableread{graphics/data/AdvecDiff3000_r30_convTails_truncInit.dat}\tableINPUTtruncTails
  
    \foreach \y in {1}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUTtruncTails};
    }

\pgfplotstableread{graphics/data/AdvecDiff3000_r30_convErrors_truncInit.dat}\tableINPUTtruncErrors
  
    \foreach \y in {1}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUTtruncErrors};
    }

% Eigs.
\pgfplotstableread{graphics/data/AdvecDiff3000_r30_convTails_eigsInit.dat}\tableINPUTeigsTails
  
    \foreach \y in {1}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUTeigsTails};
    }

\pgfplotstableread{graphics/data/AdvecDiff3000_r30_convErrors_eigsInit.dat}\tableINPUTeigsErrors
  
    \foreach \y in {1}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUTeigsErrors};
    }
    
\addplot+ [domain=0:50, samples=2, black] {10e-14};
\node[anchor=south] at (axis cs:8, .5*10e-14) {$\epsilon = 10^{-14}$};

\end{semilogyaxis}
\end{tikzpicture}


==> graphics/advecdiff_outputerrors_exp.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
    \pgfplotstableread{graphics/data/AdvecDiff3000_exponential_r30_OutputErrors.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .8\linewidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 30,
    ymin = 0,
    ymax = 1e-2,
    xminorticks = true,
    yminorticks = true,
    xlabel = {time $t$ (s)},
    ylabel = {$\relerr(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]

  \pgfplotsset{cycle list shift = 1}
  
    \foreach \y in {1, 2, ..., 4}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/advecdiff_outputerrors_sin.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
    \pgfplotstableread{graphics/data/AdvecDiff3000_sinusoidal_r30_OutputErrors.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .8\linewidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = 0,
    ymax = 1e-3,
    xminorticks = true,
    yminorticks = true,
    xlabel = {time $t$ (s)},
    ylabel = {$\relerr(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]

  \pgfplotsset{cycle list shift = 1}
  
    \foreach \y in {1, 2, ..., 4}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/advecdiff_outputs_exp.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/AdvecDiff3000_exponential_r30_Outputs.dat}\tableINPUT
  
  \begin{axis}[%
    width  = .8\linewidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 30,
    ymin = 0,
    ymax = 90,
    xminorticks = true,
    yminorticks = true,
    xlabel = {time $t$ (s)},
    ylabel = {outputs},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]
  
    \foreach \y in {1, 2, ..., 5}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/advecdiff_outputs_sin.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/AdvecDiff3000_sinusoidal_r30_Outputs.dat}\tableINPUT
  
  \begin{axis}[%
    width  = .8\linewidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = -.55,
    ymax = .05,
    xminorticks = true,
    yminorticks = true,
    xlabel = {time $t$ (s)},
    ylabel = {outputs},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]
  
    \foreach \y in {1, 2, ..., 5}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/conv_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 2, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.2cm}},
    legend cell align  = {left},
    clip mode          = individual,
    cycle list name    = convplotlist]

    \pgfplotsset{cycle list shift = 1}
    \foreach \y in {1, 2, ..., 6}{
      \addplot+ coordinates{ (0, 0) };
    }
    \addlegendentry{\eqref{eq:H2errConv} for \LQOTSIAdiag{}}
    \addlegendentry{\eqref{eq:H2tailConv} for \LQOTSIAdiag{}}
    \addlegendentry{\eqref{eq:H2errConv} for \LQOTSIAtrunc{}}
    \addlegendentry{\eqref{eq:H2tailConv} for \LQOTSIAtrunc{}}
    \addlegendentry{\eqref{eq:H2errConv} for \LQOTSIAeigs{}}
    \addlegendentry{\eqref{eq:H2tailConv} for \LQOTSIAeigs{}}
        % \pgfplotsset{cycle list shift = 1}
    % \addlegendentry{\eqref{eq:H2tailConv} for \LQOTSIABT{}}
    % \addlegendentry{$|\tau^{(j)}-\tau^{(j-1)}|/|\tau^{(1)}|$}
    % \addlegendentry{$|\eta^{(j)}-\eta^{(j-1)}|/\eta^{(1)}$}
    % \addlegendentry{$|\tau^{(j)}-\tau^{(j-1)}|/|\tau^{(1)}|$}
    % \addlegendentry{$\|\nabla_{\BAr}\mathcal{J}\|_{2}$}
  \end{axis}
\end{tikzpicture}


==> graphics/error_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 2, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.2cm}},
    legend cell align  = {left},
    clip mode          = individual,
    cycle list name    = errorplotlist]

    \pgfplotsset{cycle list shift = 1}
    \foreach \y in {1, 2, ..., 4}{
      \addplot+ coordinates{ (0, 0) };
    }
    \addlegendentry{\LQOTSIAdiag{}}
    \addlegendentry{\LQOTSIAtrunc{}}
    \addlegendentry{\LQOTSIAeigs{}}
    \addlegendentry{\LQOBT{}}
  \end{axis}
\end{tikzpicture}


==> graphics/h2errors.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/AdvecDiff3000_H2errors.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .8\linewidth,
    height = .15\textheight,
    scale only axis,
    xmin = 2,
    xmax = 30,
    ymin = 1e-13,
    ymax = 1,
    xminorticks = true,
    yminorticks = true,
    xlabel = {order $r$},
    ylabel = {$\relerr_{\CH_2}$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = errorplotlist
  ]

  \pgfplotsset{cycle list shift = 1}
  
    \foreach \y in {1, 2, 3, 4}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 5, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.2cm}},
    legend cell align  = {left},
    clip mode          = individual,
    cycle list name    = plotlist]

    \foreach \y in {1, 2, ..., 5}{
      \addplot+ coordinates{ (0, 0) };
    }
    \addlegendentry{\ensuremath{\mathsf{FOM}}}
    \addlegendentry{\LQOTSIAdiag{}}
    \addlegendentry{\LQOTSIAtrunc{}}
    \addlegendentry{\LQOTSIAeigs{}}
    \addlegendentry{\LQOBT{}}
  \end{axis}
\end{tikzpicture}

